Optimal Training-Time Scaling in Gradual Adaptation

In gradual adaptation, how should the time spent training on each task change as tasks are sampled more frequently along the same transition? We study this question for overparameterized linear regression tasks that change smoothly and share a zero-loss solution. With $N$ tasks and training time $s_N$ on each, the final learning progress converges to a continuum curve when $Ns_N\to\tau$. The limiting progress is $\Theta(\tau)$ for small $\tau$ and $\Theta(\tau^{-1})$ for large $\tau$, so both very short and very long training produce little progress. There exists a constant $\tau_\star>0$, independent of $N$, such that training for $\tau_\star/N$ on each task achieves learning progress within $o(1/N)$ of the maximum over all per-task training times. Furthermore, for smooth nonlinear networks and any smooth evaluation loss, the $1/N$ law holds in at least one case per pair whenever the transition is nonsingular and finite-time training can strictly lower the loss in both, even without a shared solution. On Rotated MNIST and Rotated Fashion-MNIST, the optimal total training time stays nearly constant as sampling frequency increases across the models, losses, and evaluation metrics tested at small learning rates, allowing a budget tuned at one frequency to predict the optimal training time per task at another. Keeping the total training budget fixed is therefore a natural first choice as the sampling frequency increases.

==> figures/budget_curves.tex <==
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt]
  \node[anchor=south west] at (0,0) {\includegraphics[width=396bp]{figures/budget_curves_panels.pdf}};
  \node[anchor=base,rotate=0,font=\fontsize{8.15}{9.15}\selectfont] at (99.000,165.000) {Rotated MNIST};
  \node[anchor=base,rotate=0,font=\fontsize{8.15}{9.15}\selectfont] at (247.000,165.000) {Rotated Fashion-MNIST};
  \node[anchor=base,rotate=0,font=\fontsize{8.15}{9.15}\selectfont] at (358.000,165.000) {Rotated MNIST};
  \node[anchor=base,rotate=0,font=\fontsize{7.5}{8.5}\selectfont] at (62.000,151.500) {MLP / CE};
  \node[anchor=base,rotate=0,font=\fontsize{7.5}{8.5}\selectfont] at (136.000,151.500) {MLP / squared};
  \node[anchor=base,rotate=0,font=\fontsize{7.5}{8.5}\selectfont] at (210.000,151.500) {MLP / CE};
  \node[anchor=base,rotate=0,font=\fontsize{7.5}{8.5}\selectfont] at (284.000,151.500) {MLP / squared};
  \node[anchor=base,rotate=0,font=\fontsize{7.5}{8.5}\selectfont] at (358.000,151.500) {Frozen trunk / CE};
  \node[anchor=base east,rotate=0,font=\fontsize{7}{8}\selectfont] at (24.000,102.081) {3};
  \node[anchor=base east,rotate=0,font=\fontsize{7}{8}\selectfont] at (24.000,115.587) {10};
  \node[anchor=base east,rotate=0,font=\fontsize{7}{8}\selectfont] at (24.000,127.913) {30};
  \node[anchor=base,rotate=90,font=\fontsize{7.2}{8.2}\selectfont] at (7.000,115.000) {Loss};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (30.181,31.800) {4};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (48.363,31.800) {16};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (66.546,31.800) {64};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (84.727,31.800) {256};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (104.181,31.800) {4};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (122.363,31.800) {16};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (140.546,31.800) {64};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (158.727,31.800) {256};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (178.181,31.800) {4};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (196.363,31.800) {16};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (214.546,31.800) {64};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (232.727,31.800) {256};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (252.181,31.800) {4};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (270.363,31.800) {16};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (288.546,31.800) {64};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (306.727,31.800) {256};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (326.182,31.800) {4};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (344.363,31.800) {16};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (362.546,31.800) {64};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (380.727,31.800) {256};
  \node[anchor=base east,rotate=0,font=\fontsize{7}{8}\selectfont] at (24.000,50.081) {3};
  \node[anchor=base east,rotate=0,font=\fontsize{7}{8}\selectfont] at (24.000,63.587) {10};
  \node[anchor=base east,rotate=0,font=\fontsize{7}{8}\selectfont] at (24.000,75.913) {30};
  \node[anchor=base,rotate=90,font=\fontsize{7.2}{8.2}\selectfont] at (7.000,63.000) {Accuracy};
  \node[anchor=base west,rotate=0,font=\fontsize{7}{8}\selectfont] at (27.000,143.000) {Optimal total time};
  \node[anchor=base,rotate=0,font=\fontsize{7}{8}\selectfont] at (204.000,20.000) {Number of tasks};
  \node[anchor=base west,rotate=0,font=\fontsize{7}{8}\selectfont] at (49.000,5.000) {Learning rate};
  \node[anchor=base west,rotate=0,font=\fontsize{7.1}{8.1}\selectfont] at (113.000,5.000) {0.003125};
  \node[anchor=base west,rotate=0,font=\fontsize{7.1}{8.1}\selectfont] at (161.625,5.000) {0.0015625};
  \node[anchor=base west,rotate=0,font=\fontsize{7.1}{8.1}\selectfont] at (213.800,5.000) {0.00078125};
  \node[anchor=base west,rotate=0,font=\fontsize{7.1}{8.1}\selectfont] at (269.525,5.000) {Five larger rates};
\end{tikzpicture}

